Resonate-and-Fire Spiking Neurons for Target Detection and Hand Gesture Recognition: A Hybrid Approach

Hand gesture recognition using radar often relies on computationally expensive fast Fourier transforms. This paper proposes an alternative approach that bypasses fast Fourier transforms using resonate-and-fire neurons. These neurons directly detect the hand in the time-domain signal, eliminating the need for fast Fourier transforms to retrieve range information. Following detection, a simple Goertzel algorithm is employed to extract five key features, eliminating the need for a second fast Fourier transform. These features are then fed into a recurrent neural network, achieving an accuracy of 98.21% for classifying five gestures. The proposed approach demonstrates competitive performance with reduced complexity compared to traditional methods

==> ProposedAlgo.pdf_tex <==
%% Creator: Inkscape 1.2.2 (732a01da63, 2022-12-09), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ProposedAlgo.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{831.01032174bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.23402411)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ProposedAlgo.pdf}}%
    \put(0.01233949,0.15224432){\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Chirps\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ProposedAlgo.pdf}}%
    \put(0.184543,0.08982735){\rotatebox{57.73851515}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Frames\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ProposedAlgo.pdf}}%
    \put(0.48060363,0.06377883){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Samples\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ProposedAlgo.pdf}}%
    \put(0.42475824,0.15224432){\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Chirps\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ProposedAlgo.pdf}}%
    \put(0.59502001,0.08734493){\rotatebox{59.34839453}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Frames\end{tabular}}}}}%
    \put(0.06258331,0.06377883){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Samples\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ProposedAlgo.pdf}}%
    \put(0.03731285,0.0385084){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Time-Domain Data\end{tabular}}}}%
    \put(0.250,0.0385084){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}RAF Spiking Neurons\end{tabular}}}}%
    \put(0.41640943,0.0385084){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Target Resonance Frequency\\\;\;\;\;\;\;\;\;\;\;\;\;\;\;Detection\end{tabular}}}}%
    \put(0.63,0.03887561){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\;Discrete Fourier Transform\\\;\;\;\;\;\;\;\;\;\; Cofficient via\\\;\;\;\;\;\;\;Goertzel Algorithm\end{tabular}}}}%
    \put(0.8161976,0.03817809){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\;Features\\\;Extraction\end{tabular}}}}%
    \put(0.92,0.03817809){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\;\;\;\;\;\;RNN\\\;\;for Gesture\\\;Classifcation\end{tabular}}}}%
  \end{picture}%
\endgroup%

